Encoding and Indexing of Lattice Codes

Encoding and indexing of lattice codes is generalized from self-similar lattice codes to a broader class of lattices. If coding lattice $\Lambda_{\textrm{c}}$ and shaping lattice $\Lambda_{\textrm{s}}$ satisfy $\Lambda_{\textrm{s}} \subseteq \Lambda_{\textrm{c}}$, then $\Lambda_{\textrm{c}} / \Lambda_{\textrm{s}}$ is a quotient group that can be used to form a (nested) lattice code $\mathcal{C}$. Conway and Sloane's method of encoding and indexing does not apply when the lattices are not self-similar. Results are provided for two classes of lattices. (1) If $\Lambda_{\textrm{c}}$ and $\Lambda_{\textrm{s}}$ both have generator matrices in triangular form, then encoding is always possible. (2) When $\Lambda_{\textrm{c}}$ and $\Lambda_{\textrm{s}}$ are described by full generator matrices, if a solution to a linear diophantine equation exists, then encoding is possible. In addition, special cases where $\mathcal{C}$ is a cyclic code are also considered. A condition for the existence of a group homomorphism between the information and $\mathcal{C}$ is given. The results are applicable to a variety of coding lattices, including Construction A, Construction D and LDLCs. The $D_4$, $E_8$ and convolutional code lattices are shown to be good choices for the shaping lattice. Thus, a lattice code $\mathcal{C}$ can be designed by selecting $\Lambda_{\textrm{c}}$ and $\Lambda_{\textrm{s}}$ separately, avoiding competing design requirements of self-similar lattice codes.

==> fig/encodingExample1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50196,0.50196,0.50196}%
\definecolor{mycolor2}{rgb}{0.76863,0.00784,0.00784}%
\definecolor{mycolor3}{rgb}{0.86670,0.96860,0.64710}%
\definecolor{mycolor4}{rgb}{0.55686,0.58824,0.47059}%
\definecolor{mycolor5}{rgb}{0.79216,0.70588,0.30980}%
\definecolor{mycolor6}{rgb}{0.38431,0.62353,0.50588}%
\definecolor{mycolor7}{rgb}{0.29804,0.33725,0.30588}%
\definecolor{mycolor8}{rgb}{0.68235,0.25882,0.09412}%
\definecolor{mycolor9}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor10}{rgb}{0.00000,0.28235,0.63137}%
\definecolor{mycolor11}{rgb}{1.00000,0.49804,0.00000}%
\definecolor{mycolor12}{rgb}{0.90000,0.10000,0.60000}%
\definecolor{mycolor13}{rgb}{0.00000,0.50000,0.70000}%
%
\begin{tikzpicture}[%
scale=1
]

\begin{axis}[%
width=6.379cm,
height=9.814cm,
at={(0cm,0cm)},
scale only axis,
unbounded coords=jump,
xmin=-4.5,
xmax=9,
xtick={-5, -4, -3, -2, -1,  0,  1,  2,  3,  4,  5,  6,  7,  8,  9},
ymin=-4.42307692307692,
ymax=16.3461538461538,
ytick={-4, -3, -2, -1,  0,  1,  2,  3,  4,  5,  6,  7,  8,  9, 10, 11, 12, 13, 14, 15, 16},
axis background/.style={fill=white}
]
\addplot [color=mycolor1,mark size=1.8pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0\\
0	8\\
0	16\\
0	24\\
0	-8\\
4	4\\
4	12\\
4	20\\
4	28\\
4	-4\\
8	8\\
8	16\\
8	24\\
8	-8\\
8	0\\
12	12\\
12	20\\
12	28\\
12	-4\\
12	4\\
16	16\\
16	24\\
16	-8\\
16	0\\
16	8\\
-8	-8\\
-8	0\\
-8	8\\
-8	16\\
-8	24\\
-4	-4\\
-4	4\\
-4	12\\
-4	20\\
-4	28\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	4\\
0	4\\
nan	nan\\
0	12\\
0	12\\
nan	nan\\
0	20\\
0	20\\
nan	nan\\
0	-4\\
0	-4\\
nan	nan\\
4	0\\
0	4\\
nan	nan\\
0	4\\
4	8\\
nan	nan\\
4	8\\
0	12\\
nan	nan\\
0	12\\
4	16\\
nan	nan\\
4	8\\
4	8\\
nan	nan\\
4	16\\
0	20\\
nan	nan\\
0	20\\
4	24\\
nan	nan\\
4	16\\
4	16\\
nan	nan\\
4	24\\
0	28\\
nan	nan\\
4	24\\
4	24\\
nan	nan\\
0	-4\\
4	0\\
nan	nan\\
4	-8\\
0	-4\\
nan	nan\\
4	0\\
4	0\\
nan	nan\\
8	4\\
4	8\\
nan	nan\\
4	8\\
8	12\\
nan	nan\\
8	12\\
4	16\\
nan	nan\\
4	16\\
8	20\\
nan	nan\\
8	12\\
8	12\\
nan	nan\\
8	20\\
4	24\\
nan	nan\\
4	24\\
8	28\\
nan	nan\\
8	20\\
8	20\\
nan	nan\\
4	-8\\
8	-4\\
nan	nan\\
4	0\\
8	4\\
nan	nan\\
8	-4\\
4	0\\
nan	nan\\
8	4\\
8	4\\
nan	nan\\
8	-4\\
8	-4\\
nan	nan\\
12	8\\
8	12\\
nan	nan\\
8	12\\
12	16\\
nan	nan\\
12	16\\
8	20\\
nan	nan\\
8	20\\
12	24\\
nan	nan\\
12	16\\
12	16\\
nan	nan\\
12	24\\
8	28\\
nan	nan\\
12	24\\
12	24\\
nan	nan\\
12	-8\\
8	-4\\
nan	nan\\
8	-4\\
12	0\\
nan	nan\\
8	4\\
12	8\\
nan	nan\\
12	0\\
8	4\\
nan	nan\\
12	8\\
12	8\\
nan	nan\\
12	0\\
12	0\\
nan	nan\\
16	12\\
12	16\\
nan	nan\\
12	16\\
16	20\\
nan	nan\\
16	20\\
12	24\\
nan	nan\\
12	-8\\
16	-4\\
nan	nan\\
16	-4\\
12	0\\
nan	nan\\
12	0\\
16	4\\
nan	nan\\
12	8\\
16	12\\
nan	nan\\
16	4\\
12	8\\
nan	nan\\
-4	0\\
0	-4\\
nan	nan\\
0	-4\\
-4	-8\\
nan	nan\\
-4	-8\\
-8	-4\\
nan	nan\\
-8	-4\\
-4	0\\
nan	nan\\
0	4\\
-4	0\\
nan	nan\\
-4	8\\
0	4\\
nan	nan\\
-4	0\\
-8	4\\
nan	nan\\
-8	4\\
-4	8\\
nan	nan\\
-4	0\\
-4	0\\
nan	nan\\
0	12\\
-4	8\\
nan	nan\\
-4	16\\
0	12\\
nan	nan\\
-4	8\\
-8	12\\
nan	nan\\
-8	12\\
-4	16\\
nan	nan\\
-4	8\\
-4	8\\
nan	nan\\
0	20\\
-4	16\\
nan	nan\\
-4	24\\
0	20\\
nan	nan\\
-4	16\\
-8	20\\
nan	nan\\
-8	20\\
-4	24\\
nan	nan\\
-4	16\\
-4	16\\
nan	nan\\
0	28\\
-4	24\\
nan	nan\\
-4	24\\
-4	24\\
nan	nan\\
4	-8\\
4	-69.2666153055679\\
nan	nan\\
0	28\\
0	89.7057042201536\\
nan	nan\\
12	-8\\
12	-70.9643309091601\\
nan	nan\\
8	28\\
8	89.7057042201536\\
nan	nan\\
16	20\\
74.8871146573812	20\\
nan	nan\\
12	24\\
53.9958713325481	65.9958713325481\\
nan	nan\\
16	-4\\
77.7057042201536	-4\\
nan	nan\\
16	4\\
72.6830231705666	4\\
nan	nan\\
16	12\\
71.4321403661643	12\\
nan	nan\\
-4	-8\\
-4	-70.9643309091601\\
nan	nan\\
-8	-4\\
-69.7057042201536	-4\\
nan	nan\\
-8	4\\
-64.6830231705666	4\\
nan	nan\\
-8	12\\
-63.4321403661643	12\\
nan	nan\\
-8	20\\
-66.8871146573812	20\\
nan	nan\\
-4	24\\
-45.9958713325481	65.9958713325481\\
nan	nan\\
};

\addplot[area legend,solid,line width=1.0pt,draw=mycolor2,fill=mycolor3,fill opacity=0,forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
4	4\\
6.66666666666667	14.6666666666667\\
2.66666666666667	10.6666666666667\\
0	0\\
}--cycle;
\addplot [color=mycolor4,line width=1.3pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=mycolor5,line width=1.3pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.222222222222222	0.888888888888889\\
};
\addplot [color=mycolor5,mark size=2.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.222222222222222	0.888888888888889\\
};
\addplot [color=mycolor6,line width=1.3pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.444444444444444	1.77777777777778\\
};
\addplot [color=mycolor6,mark size=2.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.444444444444444	1.77777777777778\\
};
\addplot [color=mycolor7,line width=1.3pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.666666666666667	2.66666666666667\\
};
\addplot [color=mycolor7,mark size=2.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.666666666666667	2.66666666666667\\
};
\addplot [color=mycolor8,line width=1.3pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-3.11111111111111	-0.444444444444445\\
};
\addplot [color=mycolor8,mark size=2.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.888888888888889	3.55555555555556\\
};
\addplot [color=mycolor2,line width=1.3pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-2.88888888888889	0.444444444444445\\
};
\addplot [color=mycolor2,mark size=2.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.11111111111111	4.44444444444444\\
};
\addplot [color=mycolor9,line width=1.3pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-2.66666666666667	1.33333333333333\\
};
\addplot [color=mycolor9,mark size=2.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.33333333333333	5.33333333333333\\
};
\addplot [color=mycolor10,line width=1.3pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.55555555555556	-1.77777777777778\\
};
\addplot [color=mycolor10,mark size=2.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.55555555555556	6.22222222222222\\
};
\addplot [color=mycolor11,line width=1.3pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.77777777777778	-0.888888888888889\\
};
\addplot [color=mycolor11,mark size=2.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.77777777777778	7.11111111111111\\
};
\addplot [color=mycolor12,line width=1.3pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
2	0\\
};
\addplot [color=mycolor12,mark size=2.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2	8\\
};
\addplot [color=mycolor13,line width=1.3pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.22222222222222	0.888888888888889\\
};
\addplot [color=mycolor13,mark size=2.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.22222222222222	8.88888888888889\\
};
\addplot [color=mycolor4,line width=1.3pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1.55555555555556	-2.22222222222222\\
};
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.44444444444444	9.77777777777778\\
};
\addplot [color=mycolor5,line width=1.3pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.33333333333333	1.33333333333333\\
};
\addplot [color=mycolor5,mark size=2.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.33333333333333	1.33333333333333\\
};
\addplot [color=mycolor6,line width=1.3pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.55555555555556	2.22222222222222\\
};
\addplot [color=mycolor6,mark size=2.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.55555555555556	2.22222222222222\\
};
\addplot [color=mycolor7,line width=1.3pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-2.22222222222222	-0.888888888888889\\
};
\addplot [color=mycolor7,mark size=2.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.77777777777778	3.11111111111111\\
};
\addplot [color=mycolor8,line width=1.3pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-2	0\\
};
\addplot [color=mycolor8,mark size=2.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2	4\\
};
\addplot [color=mycolor2,line width=1.3pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1.77777777777778	0.888888888888888\\
};
\addplot [color=mycolor2,mark size=2.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.22222222222222	4.88888888888889\\
};
\addplot [color=mycolor9,line width=1.3pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1.55555555555556	1.77777777777778\\
};
\addplot [color=mycolor9,mark size=2.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.44444444444444	5.77777777777778\\
};
\addplot [color=mycolor10,line width=1.3pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1.33333333333333	2.66666666666667\\
};
\addplot [color=mycolor10,mark size=2.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.66666666666667	6.66666666666667\\
};
\addplot [color=mycolor11,line width=1.3pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.88888888888889	-0.444444444444446\\
};
\addplot [color=mycolor11,mark size=2.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.88888888888889	7.55555555555555\\
};
\addplot [color=mycolor12,line width=1.3pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.11111111111111	0.444444444444445\\
};
\addplot [color=mycolor12,mark size=2.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.11111111111111	8.44444444444444\\
};
\addplot [color=mycolor13,line width=1.3pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.666666666666667	-2.66666666666667\\
};
\addplot [color=mycolor13,mark size=2.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.33333333333333	9.33333333333333\\
};
\addplot [color=mycolor4,line width=1.3pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.444444444444445	-1.77777777777778\\
};
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.55555555555556	10.2222222222222\\
};
\addplot [color=mycolor5,line width=1.3pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.222222222222222	-0.888888888888889\\
};
\addplot [color=mycolor5,mark size=2.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.77777777777778	11.1111111111111\\
};
\addplot [color=mycolor6,line width=1.3pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1.33333333333333	-1.33333333333333\\
};
\addplot [color=mycolor6,mark size=2.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.66666666666667	2.66666666666667\\
};
\addplot [color=mycolor7,line width=1.3pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1.11111111111111	-0.444444444444445\\
};
\addplot [color=mycolor7,mark size=2.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.88888888888889	3.55555555555556\\
};
\addplot [color=mycolor8,line width=1.3pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.888888888888889	0.444444444444445\\
};
\addplot [color=mycolor8,mark size=2.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.11111111111111	4.44444444444444\\
};
\addplot [color=mycolor2,line width=1.3pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.666666666666667	1.33333333333333\\
};
\addplot [color=mycolor2,mark size=2.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.33333333333333	5.33333333333333\\
};
\addplot [color=mycolor9,line width=1.3pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.444444444444445	2.22222222222222\\
};
\addplot [color=mycolor9,mark size=2.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.55555555555556	6.22222222222222\\
};
\addplot [color=mycolor10,line width=1.3pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.222222222222222	3.11111111111111\\
};
\addplot [color=mycolor10,mark size=2.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.77777777777778	7.11111111111111\\
};
\addplot [color=mycolor11,line width=1.3pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-4	0\\
};
\addplot [color=mycolor11,mark size=2.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4	8\\
};
\addplot [color=mycolor12,line width=1.3pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.222222222222221	-3.11111111111111\\
};
\addplot [color=mycolor12,mark size=2.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.22222222222222	8.88888888888889\\
};
\addplot [color=mycolor13,line width=1.3pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.444444444444445	-2.22222222222222\\
};
\addplot [color=mycolor13,mark size=2.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.44444444444444	9.77777777777778\\
};
\addplot [color=mycolor4,line width=1.3pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.666666666666666	-1.33333333333333\\
};
\addplot [color=mycolor4,mark size=2.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.66666666666667	10.6666666666667\\
};
\addplot [color=mycolor5,line width=1.3pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.888888888888889	-0.444444444444445\\
};
\addplot [color=mycolor5,mark size=2.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.88888888888889	11.5555555555556\\
};
\addplot [color=mycolor6,line width=1.3pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.11111111111111	0.444444444444443\\
};
\addplot [color=mycolor6,mark size=2.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.11111111111111	12.4444444444444\\
};
\node[below right, align=left, text=mycolor2]
at (axis cs:5,8) {$\mathcal{P}( \mathbf{G}_{\textrm{c}} \mathbf{M} )$};
\end{axis}
\end{tikzpicture}%

==> fig/encodingExample6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.70196,0.70196,0.70196}%
\definecolor{mycolor2}{rgb}{0.00000,0.28235,0.63137}%
\definecolor{mycolor3}{rgb}{0.76863,0.00784,0.00784}%
%
\begin{tikzpicture}[%
scale=1
]

\begin{axis}[%
width=6.87cm,
height=6.87cm,
at={(0cm,0cm)},
scale only axis,
xmin=-7.6,
xmax=20.4,
xtick={-100,  -98,  -96,  -94,  -92,  -90,  -88,  -86,  -84,  -82,  -80,  -78,  -76,  -74,  -72,  -70,  -68,  -66,  -64,  -62,  -60,  -58,  -56,  -54,  -52,  -50,  -48,  -46,  -44,  -42,  -40,  -38,  -36,  -34,  -32,  -30,  -28,  -26,  -24,  -22,  -20,  -18,  -16,  -14,  -12,  -10,   -8,   -6,   -4,   -2,    0,    2,    4,    6,    8,   10,   12,   14,   16,   18,   20,   22,   24,   26,   28,   30,   32,   34,   36,   38,   40,   42,   44,   46,   48,   50,   52,   54,   56,   58,   60,   62,   64,   66,   68,   70,   72,   74,   76,   78,   80,   82,   84,   86,   88,   90,   92,   94,   96,   98,  100},
ymin=-9.5,
ymax=18.5,
ytick={-100,  -98,  -96,  -94,  -92,  -90,  -88,  -86,  -84,  -82,  -80,  -78,  -76,  -74,  -72,  -70,  -68,  -66,  -64,  -62,  -60,  -58,  -56,  -54,  -52,  -50,  -48,  -46,  -44,  -42,  -40,  -38,  -36,  -34,  -32,  -30,  -28,  -26,  -24,  -22,  -20,  -18,  -16,  -14,  -12,  -10,   -8,   -6,   -4,   -2,    0,    2,    4,    6,    8,   10,   12,   14,   16,   18,   20,   22,   24,   26,   28,   30,   32,   34,   36,   38,   40,   42,   44,   46,   48,   50,   52,   54,   56,   58,   60,   62,   64,   66,   68,   70,   72,   74,   76,   78,   80,   82,   84,   86,   88,   90,   92,   94,   96,   98,  100},
axis background/.style={fill=white}
]
\addplot [color=mycolor1,mark size=1.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0\\
0	3\\
0	6\\
0	9\\
0	12\\
0	15\\
0	18\\
0	21\\
0	-9\\
0	-6\\
0	-3\\
2	-1\\
2	2\\
2	5\\
2	8\\
2	11\\
2	14\\
2	17\\
2	20\\
2	-10\\
2	-7\\
2	-4\\
4	-2\\
4	1\\
4	4\\
4	7\\
4	10\\
4	13\\
4	16\\
4	19\\
4	-11\\
4	-8\\
4	-5\\
6	-3\\
6	0\\
6	3\\
6	6\\
6	9\\
6	12\\
6	15\\
6	18\\
6	21\\
6	-9\\
6	-6\\
8	-4\\
8	-1\\
8	2\\
8	5\\
8	8\\
8	11\\
8	14\\
8	17\\
8	20\\
8	-10\\
8	-7\\
10	-5\\
10	-2\\
10	1\\
10	4\\
10	7\\
10	10\\
10	13\\
10	16\\
10	19\\
10	-11\\
10	-8\\
12	-6\\
12	-3\\
12	0\\
12	3\\
12	6\\
12	9\\
12	12\\
12	15\\
12	18\\
12	21\\
12	-9\\
14	-7\\
14	-4\\
14	-1\\
14	2\\
14	5\\
14	8\\
14	11\\
14	14\\
14	17\\
14	20\\
14	-10\\
16	-8\\
16	-5\\
16	-2\\
16	1\\
16	4\\
16	7\\
16	10\\
16	13\\
16	16\\
16	19\\
16	-11\\
18	-9\\
18	-6\\
18	-3\\
18	0\\
18	3\\
18	6\\
18	9\\
18	12\\
18	15\\
18	18\\
18	21\\
20	-10\\
20	-7\\
20	-4\\
20	-1\\
20	2\\
20	5\\
20	8\\
20	11\\
20	14\\
20	17\\
20	20\\
22	-11\\
22	-8\\
22	-5\\
22	-2\\
22	1\\
22	4\\
22	7\\
22	10\\
22	13\\
22	16\\
22	19\\
-10	5\\
-10	8\\
-10	11\\
-10	14\\
-10	17\\
-10	20\\
-10	-10\\
-10	-7\\
-10	-4\\
-10	-1\\
-10	2\\
-8	4\\
-8	7\\
-8	10\\
-8	13\\
-8	16\\
-8	19\\
-8	-11\\
-8	-8\\
-8	-5\\
-8	-2\\
-8	1\\
-6	3\\
-6	6\\
-6	9\\
-6	12\\
-6	15\\
-6	18\\
-6	21\\
-6	-9\\
-6	-6\\
-6	-3\\
-6	0\\
-4	2\\
-4	5\\
-4	8\\
-4	11\\
-4	14\\
-4	17\\
-4	20\\
-4	-10\\
-4	-7\\
-4	-4\\
-4	-1\\
-2	1\\
-2	4\\
-2	7\\
-2	10\\
-2	13\\
-2	16\\
-2	19\\
-2	-11\\
-2	-8\\
-2	-5\\
-2	-2\\
};
\addplot [color=mycolor2,mark size=2.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0\\
0	3\\
0	-6\\
0	-3\\
2	-1\\
2	2\\
2	5\\
2	-4\\
4	-2\\
4	1\\
4	4\\
4	-5\\
-6	3\\
-6	-6\\
-6	-3\\
-6	0\\
-4	2\\
-4	5\\
-4	-4\\
-4	-1\\
-2	1\\
-2	4\\
-2	-5\\
-2	-2\\
};
\addplot [color=mycolor3,mark size=2.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0\\
0	12\\
0	24\\
0	36\\
0	-12\\
12	-6\\
12	6\\
12	18\\
12	30\\
12	-18\\
24	-12\\
24	0\\
24	12\\
24	24\\
24	36\\
36	-18\\
36	-6\\
36	6\\
36	18\\
36	30\\
-12	6\\
-12	18\\
-12	30\\
-12	-18\\
-12	-6\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
-30	-18\\
-18	-18\\
-18	-6\\
-30	-6\\
-30	-18\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
-30	-6\\
-18	-6\\
-18	6\\
-30	6\\
-30	-6\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
-30	6\\
-18	6\\
-18	18\\
-30	18\\
-30	6\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
-30	18\\
-18	18\\
-18	30\\
-30	30\\
-30	18\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
-30	30\\
-18	30\\
-18	42\\
-30	42\\
-30	30\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
-30	42\\
-18	42\\
-18	54\\
-30	54\\
-30	42\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
-18	-24\\
-6	-24\\
-6	-12\\
-18	-12\\
-18	-24\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
-18	-12\\
-6	-12\\
-6	0\\
-18	0\\
-18	-12\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
-18	0\\
-6	0\\
-6	12\\
-18	12\\
-18	0\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
-18	12\\
-6	12\\
-6	24\\
-18	24\\
-18	12\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
-18	24\\
-6	24\\
-6	36\\
-18	36\\
-18	24\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
-18	36\\
-6	36\\
-6	48\\
-18	48\\
-18	36\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
-6	-30\\
6	-30\\
6	-18\\
-6	-18\\
-6	-30\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
-6	-18\\
6	-18\\
6	-6\\
-6	-6\\
-6	-18\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
-6	-6\\
6	-6\\
6	6\\
-6	6\\
-6	-6\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
-6	6\\
6	6\\
6	18\\
-6	18\\
-6	6\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
-6	18\\
6	18\\
6	30\\
-6	30\\
-6	18\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
-6	30\\
6	30\\
6	42\\
-6	42\\
-6	30\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
6	-36\\
18	-36\\
18	-24\\
6	-24\\
6	-36\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
6	-24\\
18	-24\\
18	-12\\
6	-12\\
6	-24\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
6	-12\\
18	-12\\
18	0\\
6	0\\
6	-12\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
6	0\\
18	0\\
18	12\\
6	12\\
6	0\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
6	12\\
18	12\\
18	24\\
6	24\\
6	12\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
6	24\\
18	24\\
18	36\\
6	36\\
6	24\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
18	-42\\
30	-42\\
30	-30\\
18	-30\\
18	-42\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
18	-30\\
30	-30\\
30	-18\\
18	-18\\
18	-30\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
18	-18\\
30	-18\\
30	-6\\
18	-6\\
18	-18\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
18	-6\\
30	-6\\
30	6\\
18	6\\
18	-6\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
18	6\\
30	6\\
30	18\\
18	18\\
18	6\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
18	18\\
30	18\\
30	30\\
18	30\\
18	18\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
30	-48\\
42	-48\\
42	-36\\
30	-36\\
30	-48\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
30	-36\\
42	-36\\
42	-24\\
30	-24\\
30	-36\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
30	-24\\
42	-24\\
42	-12\\
30	-12\\
30	-24\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
30	-12\\
42	-12\\
42	0\\
30	0\\
30	-12\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
30	0\\
42	0\\
42	12\\
30	12\\
30	0\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
30	12\\
42	12\\
42	24\\
30	24\\
30	12\\
};
\end{axis}
\end{tikzpicture}%
